Algorithm for rigorous integration of Delay Differential Equations and the computer-assisted proof of periodic orbits in the Mackey-Glass equation

We present an algorithm for the rigorous integration of Delay Differential Equations (DDEs) of the form $x'(t)=f(x(t-\tau),x(t))$. As an application, we give a computer assisted proof of the existence of two attracting periodic orbits (before and after the first period-doubling bifurcation) in the Mackey-Glass equation.

==> fig-integrator.tex <==
\begin{tikzpicture}[scale=1.4*\reprp]
		\coordinate (upshift) at (1 / \reprp,  1 + 0.5 / \reprn);		% this is the vector to shift upper representation
		\coordinate (downshift) at (0, -0.65 / \reprn);		% this is the vector to shift bottom representation
		% this is timeline with label t on the right
		\draw[->] (-1-1.0 / \reprp, 0) -- (2.5 / \reprp, 0) node[right] (ttt) {$t$}; 
		\drawsamplex[dotted]{-1}{\the\numexpr\reprp+1\relax};

		\begin{scope}
			% here we have grid
			\draw[color=lightgray] (0, 0) -- (0, 0);
			% other ticks from 1/p to p/p
			\foreach \i in {0,...,\reprp} { 
				\reprnode[shift={(downshift)}]{\i}{\reprnn}{p}
				\draw[color=lightgray] (-\i / \reprp, 0) -- (p); 
			} % foreach \i

			\drawrepr[active, shift={(downshift)}]{0};
		\end{scope}

		\begin{scope}[shift={(1.0 / \reprp,0)}]
			% here we have grid
			\draw[color=lightgray] (0, 0) -- (0, 0);
			% other ticks from 1/p to p/p
			\foreach \i in {0,...,\reprp} { 
				\reprnode[shift={(upshift)}]{\i}{0}{p}
				\draw[color=lightgray] (-\i / \reprp, 0) -- (p); 
			} % foreach \i

			\drawrepr[active, shift={(upshift)}]{h};
		\end{scope}

		% empty circles at a_h^1,[k]
		\foreach \k in {1,...,\reprn} {
			%\path[shift={(0,  1 + 0.99 / \reprn)}] (0, -\k / \reprnn) node (p) {};
			\reprnode[shift={(upshift)}]{1}{\k}{p}
			\fill[color=white] (p) circle (0.02);
			\draw (p) circle (0.02);
		}
		% double empty circle at a_h^0,[0]
		\reprnode[shift={(upshift)}]{0}{0}{p}
		\fill[color=white] (p) circle (0.03);
		\draw (p) circle (0.03);
		\draw (p) circle (0.02);
		% empty double rectangle at a_h^1,[n+1]
		\reprnode[shift={(upshift)}]{1}{\reprnn}{p};
		\draw[fill=white] (p) rectangle +(1 / \reprp, 0.2 / \reprnn); 
		\draw[fill=white] (p)+(0.1 / \reprp / \reprp, 0.1 / \reprp / \reprp) rectangle +(1 / \reprp - 0.1 / \reprp / \reprp, 0.2 / \reprnn - 0.1 / \reprp / \reprp); 

	\end{tikzpicture}
